Ancilla-assisted frequency estimation under phase covariant noises with Greenberger-Horne-Zeilinger states

It has been demonstrated that the optimal sensitivity achievable with Greenberger-Horne-Zeilinger states is the same as that with uncorrelated probes in the frequency estimation in the presence of uncorrelated Markovian dephasing [S. F. Huelga, et al., Phys. Rev. Lett. 79, 3865 (1997)]. Here, we extend this issue by examining the optimal frequency sensitivities achievable by the use of ancilla-assisted strategy, which has been proposed recently for robust phase estimation. We present the ultimate frequency sensitivities bounded by the quantum Fisher information for a general case in the presence of Markovian covariant phase noises, and the optimal measurement observables that can saturate the theoretical sensitivity bounds. We also demonstrate the effectiveness of the ancilla-assisted strategy for preserving frequency sensitivities suffering from specific physically ground noises.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

